JevGPT: Thinking Fast and Slow in Autonomous Research

Autonomous research agents must acquire and reason over evidence within a limited budget. Yet relevant sources can remain uninspected or unused, leaving a gap between retrieval coverage and the evidence that informs research. The challenge is to align fast local judgments with changing evidence needs and feed their findings back into research decisions. We introduce JevGPT, a dual-system architecture for autonomous research that couples fast evidence processing with deliberative research planning. System Two sets evidence objectives and integrates findings, while System One locates support, assesses relevance, and guides further inspection. Independent source judgments run in parallel; selected original passages inform the next research step. Experiments on fixed-corpus question answering and document ranking show that JevGPT achieves leading task performance, with faster completion and lower cost than comparably effective research agents. Evidence analysis shows broader source inspection and greater coverage of supporting documents in the research loop, highlighting efficient evidence processing as a route to more capable autonomous research.

==> paper/figures/method-overview-v13/caption.tex <==
\textbf{Overview of \methodname{}.}
\systemtwo{} plans research and integrates evidence; \systemone{} guides evidence localization, relevance assessment, and discovery. The readers return original passages with local judgments. Dashed loops adapt reading; the dashed discovery branch supplies additional research leads asynchronously.


==> paper/figures/method-overview-v13/overview.tex <==
\begingroup
\definecolor{figInk}{HTML}{30454F}
\definecolor{figBlue}{HTML}{2170B9}
\definecolor{figGreen}{HTML}{238069}
\definecolor{figAmber}{HTML}{B7740E}
\definecolor{figBlueFill}{RGB}{232,243,250}
\definecolor{figGreenFill}{RGB}{240,246,243}
\definecolor{figAmberFill}{RGB}{250,243,233}
\pgfmathsetlengthmacro{\figUnit}{\textwidth/1496}
\newcommand{\figIcon}[2]{\pgfmathsetlengthmacro{\figIconWidth}{#1*\figUnit}\includegraphics[width=\figIconWidth]{paper/figures/method-overview-v13/icons/#2.png}}
\begin{tikzpicture}[
  x=\figUnit,y=-\figUnit,
  every node/.style={inner sep=0pt,outer sep=0pt,align=center,text=figInk,
    font=\fontfamily{phv}\mdseries\fontsize{8}{9.2}\selectfont},
  heading/.style={font=\fontfamily{phv}\bfseries\fontsize{8}{9.2}\selectfont},
  wire/.style={line width=.75pt,line cap=round,line join=round,rounded corners=4pt},
  blue/.style={wire,draw=figBlue},
  green/.style={wire,draw=figGreen},
  amber/.style={wire,draw=figAmber},
  directed/.style={-{Stealth[length=3.5pt,width=2.7pt]}},
  moduleArrow/.style={green,-{Stealth[length=2.6pt,width=2.2pt]}},
  local/.style={green,line width=.65pt,dash pattern=on 2pt off 1.8pt,directed},
  motif/.style={inner sep=0pt,outer sep=0pt}
]
\path[use as bounding box] (20,54) rectangle (1516,1026);

\fill[figBlueFill,rounded corners=4pt] (360,106) rectangle (1232,266);
\fill[figBlueFill,rounded corners=4pt] (34,370) rectangle (279,714);
\fill[figGreenFill,rounded corners=4pt] (390,372) rectangle (874,626);
\fill[figGreenFill,rounded corners=4pt] (888,372) rectangle (1408,626);
\fill[figGreenFill,rounded corners=4pt] (375,807) rectangle (1110,1010);
\fill[figAmberFill,rounded corners=4pt] (478,661) rectangle (815,751);
\fill[figAmberFill,rounded corners=4pt] (983,661) rectangle (1331,751);
\fill[figAmberFill,rounded corners=4pt] (1154,912) rectangle (1418,1002);

\node[heading,text=figBlue,anchor=west] at (374,81) {System Two};
\node[heading,text=figBlue,anchor=west] at (379,130) {Research Loop};
\node[motif] at (469,206) {\figIcon{110}{research}};
\node at (607,184) {Plan};
\node at (826,184) {Delegate};
\node at (1089,184) {Integrate};
\draw[blue,directed] (656,184) -- (741,184);
\draw[blue,directed] (913,184) -- (1002,184);
\draw[blue,directed] (1080,213) -- (1080,241) -- (602,241) -- (602,214);

\node[heading,text=figBlue] at (148,147) {Task};
\node at (148,190) {question / topic};
\draw[blue,directed] (281,182) -- (352,182);
\draw[blue,directed] (1237,181) -- (1334,181);
\node at (1429,180) {answer or\\ranked list};

\draw[blue,directed] (357,251) -- (194,251) -- (194,362);
\node[text=figBlue,anchor=west] at (210,301) {query};
\draw[blue] (832,268) -- (832,350);
\node[text=figBlue,anchor=west] at (850,295) {request};
\node[heading,text=figGreen,anchor=west] at (370,313) {System One};
\node[text=figGreen,anchor=east] at (1400,313) {Task-specific readers};

\node[heading,text=figBlue] at (156,407) {Candidate\\Retrieval};
\node[motif] at (156,521) {\figIcon{181}{retrieval}};
\node at (156,653) {document\\+ passage\\BM25};
\draw[blue] (282,514) -- (320,514) -- (346,497) -- (346,350) -- (1093,350);
\draw[blue,directed] (645,350) -- (645,367);
\draw[blue,directed] (1093,350) -- (1093,367);
\foreach \x in {645,832}{\fill[figBlue] (\x,350) circle[radius=.8pt];}
\fill[figBlue] (320,514) circle[radius=.9pt];
\draw[local] (320,518) -- (320,948) -- (367,948);

\node[heading,text=figGreen,anchor=west] at (409,400) {Evidence Localization};
\node[anchor=west] at (500,449) {QA: local questions};
\node[motif] at (438,507) {\figIcon{68}{localization}};
\node at (533,516) {Check};
\node at (660,516) {Locate};
\node at (803,516) {Adapt\\reading};
\draw[moduleArrow] (590,516) -- (602,516);
\draw[moduleArrow] (720,516) -- (736,516);
\draw[local] (831,566) -- (831,594) -- (525,594) -- (525,548);
\node[text=figGreen,fill=figGreenFill,inner xsep=1.5pt] at (680,594) {expand / context};

\node[heading,text=figGreen,anchor=west] at (906,400) {Relevance Assessment};
\node[anchor=west] at (1008,449) {Ranking: original topic};
\node[motif] at (947,506) {\figIcon{86}{assessment}};
\node at (1045,516) {Score};
\node at (1180,516) {Select\\passages};
\node at (1334,516) {Adapt\\reading};
\draw[moduleArrow] (1101,516) -- (1119,516);
\draw[moduleArrow] (1242,516) -- (1265,516);
\draw[local] (1367,566) -- (1367,594) -- (1024,594) -- (1024,548);
\node[text=figGreen,fill=figGreenFill,inner xsep=1.5pt] at (1188,594) {next batch};

\draw[green,directed] (647,628) -- (647,654);
\draw[green,directed] (1155,628) -- (1155,654);
\node[motif] at (534,706) {\figIcon{51}{passages}};
\node[text=figAmber] at (687,706) {Evidence\\passages};
\node[motif] at (1038,706) {\figIcon{64}{documents}};
\node[text=figAmber] at (1195,706) {Assessed\\documents};

\node[heading,text=figGreen,anchor=west] at (391,835) {Evidence Discovery};
\node[anchor=west] at (544,885) {Background: original task};
\node[motif] at (463,955) {\figIcon{146}{discovery}};
\node at (618,955) {Assess};
\node at (785,955) {Select\\leads};
\node at (1010,955) {Gather\\passages};
\draw[moduleArrow] (687,955) -- (724,955);
\draw[moduleArrow] (850,955) -- (942,955);
\draw[amber,directed] (1113,957) -- (1146,957);
\node[motif] at (1199,957) {\figIcon{51}{leads}};
\node[text=figAmber] at (1320,957) {Research\\leads};

\draw[amber,rounded corners=2pt] (647,753) -- (647,770) -- (1470,770);
\draw[amber] (1333,706) -- (1470,706);
\draw[amber,directed] (1470,770) -- (1470,230) -- (1121,230) -- (1121,209);
\draw[amber,dash pattern=on 2pt off 1.8pt] (1420,957) -- (1470,957) -- (1470,770);
\foreach \y in {706,770}{\fill[figAmber] (1470,\y) circle[radius=.8pt];}
\end{tikzpicture}
\endgroup

